Even Loose Proximity Constraints Make Makespan-optimal Unlabeled Multi-agent Pathfinding Hard

We study $r$-Connected Unlabeled Multi-agent Pathfinding ($r$CUMAPF), a variant of MAPF where interchangeable agents have a proximity range $r\in \mathbb{N}$, and agents must form a single group in a given graph $G$ through limited-range communication at all times. The problem arises in fundamental applications such as self-reconfiguration and platooning, while standard MAPF does not capture proximity constraints. For the problem of finding a makespan-optimal solution, prior work shows NP-hardness for $r=1$ and polynomial-time solvability when $r$ is sufficiently large; the complexity for the intermediate case $2\le r$ is largely unknown. To narrow this gap, we show that finding a solution to $r$CUMAPF with makespan at most $2$ is NP-hard for $2\le r= O(|V|^{1-\varepsilon})$, where $0<\varepsilon\le 1$ is a fixed constant and $|V|$ is the number of vertices. As a consequence, we show that the labeled analogue of $r$CUMAPF is also NP-hard under the same condition.

==> figure/fig_clause.tex <==
\definecolor{markedblue}{HTML}{2368A2}
\definecolor{agentclause}{HTML}{F28E2B}
\tikzset{
  edge/.style={draw=black,line width=2.25pt,line cap=round},
  rminusone edge/.style={edge,dash pattern=on 3pt off 4pt},
  vertex/.style={circle,draw=black,line width=2.25pt,fill=white,
                 minimum size=0.757cm,inner sep=0pt},
  occupied vertex/.style={vertex,fill=agentclause},
  marked ring/.style={draw=markedblue,line width=2.25pt},
  clause label/.style={font=\fontsize{24pt}{26pt}\selectfont,inner sep=0pt}
}

\begin{tikzpicture}[x=0.02cm,y=-0.02cm]
  % Three columns of the ladder
  \coordinate (aT) at (185.42,471.78);
  \coordinate (aM) at (185.42,551.00);
  \coordinate (aB) at (185.42,627.40);
  \coordinate (bT) at (406.64,471.78);
  \coordinate (bM) at (406.64,551.00);
  \coordinate (bB) at (406.64,627.40);
  \coordinate (cT) at (627.75,471.78);
  \coordinate (cM) at (626.88,551.57);
  \coordinate (cB) at (626.72,627.40);

  % Degree-two subdivision vertices on the horizontal rails
  \coordinate (tAB) at (295.08,471.78);
  \coordinate (tBC) at (515.31,471.78);
  \coordinate (bAB) at (295.08,627.40);
  \coordinate (bBC) at (515.31,627.40);

  \foreach \t/\m/\b in {aT/aM/aB,bT/bM/bB,cT/cM/cB}
    \draw[edge] (\t)--(\m)--(\b);
  % Each horizontal connection has length 1+(r-1)=r.
  \draw[edge] (aT)--(tAB) (bT)--(tBC)
              (aB)--(bAB) (bB)--(bBC);
  \draw[rminusone edge] (tAB)--(bT) (tBC)--(cT)
                       (bAB)--(bB) (bBC)--(cB);

  \foreach \v in {aB,bB,cB}
    \draw[marked ring] (\v) circle[radius=0.5698cm];

  \foreach \v in {aM,bM,cM,aB,bB,cB,tAB,tBC,bAB,bBC}
    \node[vertex] at (\v) {};
  \foreach \v in {aT,bT,cT}
    \node[occupied vertex] at (\v) {};

  % Annotate the first clause path and retain the column indices.
  \node[clause label,left=18pt] at (aT) {$p_{i,0}$};
  \node[clause label,left=18pt] at (aM) {$p_{i,1}$};
  \node[clause label,left=24pt] at (aB) {$p_{i,2}$};
  \node[clause label,above=13pt] at (aT) {$1$};
  \node[clause label,above=13pt] at (bT) {$2$};
  \node[clause label,above=13pt] at (cT) {$3$};
\end{tikzpicture}



==> figure/fig_conf1.tex <==
\begin{minipage}[c]{0.31\textwidth}
\centering
\begingroup
% Short paths realizing a spanning tree on the occupied vertices in G^2.
\def\combinedConnectivityPaths{
  (fig2-aT)--(fig2-tAB)
  (fig2-bT)--(fig2-tBC)
  (fig2-tAB)--(fig2-bT)
  (fig2-tBC)--(fig2-cT)
  (fig1-aL)--(fig1-aT)
  (fig1-aT)--(fig1-aR)
  (fig1-aT)--(fig1-aM)
  (fig1-aM)--(fig1-aB)
  (fig1-bT)--(fig1-bR)
  (fig1-bT)--(fig1-bM)
  (fig1-bM)--(fig1-bB)
  (fig1-cT)--(fig1-cM)
  (fig1-cM)--(fig1-cB)
  (fig1-dT)--(fig1-dM)
  (fig1-dM)--(fig1-dB)
  (fig1-aB)--(fig1-bM)
  (fig1-bB)--(fig1-cM)
  (fig1-cB)--(fig1-dM)
  (fig3-lTop)--(fig3-lUpper)
  (fig3-lUpper)--(fig3-lCenter)
  (fig3-lCenter)--(fig3-lLower)
  (fig3-lLower)--(fig3-lBottom)
  (fig3-lTop)--(fig2-aT)
  (fig3-lBottom)--(210,500)--(fig1-aB)
  (fig4a-upperRed)--(fig4a-upperRight)
  (fig4a-upperRight)--(fig4a-lowerRed)
  (fig4a-upperRed)--(fig4a-firstA)--(fig4a-firstB)--(fig1-aL)
  (fig4b-upperRed)--(fig4b-upperRight)
  (fig4b-upperRight)--(fig4b-lowerRed)
  (fig4b-upperRed)--(fig4b-firstA)--(fig4b-firstB)--(fig1-aR)
  (fig4c-upperRed)--(fig4c-upperRight)
  (fig4c-upperRight)--(fig4c-lowerRed)
  (fig4c-upperRed)--(fig4c-firstA)--(fig4c-firstB)--(fig1-bR)
}
\def\combinedClauseOccupied{fig2-aT,fig2-bT,fig2-cT}
\def\combinedVariableOccupied{
  fig1-aT,fig1-aB,fig1-bT,fig1-bB,
  fig1-cT,fig1-cB,fig1-dT,fig1-dB}
\def\combinedConnectionOccupied{fig3-lUpper,fig3-lLower}
\def\combinedOccurrenceOccupied{
  fig4a-upperRed,fig4a-lowerRed,
  fig4b-upperRed,fig4b-lowerRed,
  fig4c-upperRed,fig4c-lowerRed}
\resizebox{\linewidth}{!}{\input{figure/fig_construction}}
\endgroup
\par\vspace{-1mm}
\textnormal{(a)}~$S$
\end{minipage}
\begin{minipage}[c]{0.02\textwidth}
\centering
\Large$\longrightarrow$
\end{minipage}
\begin{minipage}[c]{0.31\textwidth}
\centering
\begingroup
% Short paths realizing a spanning tree on the occupied vertices in G^2.
\def\combinedConnectivityPaths{
  (fig1-aL)--(fig1-aT)
  (fig1-aT)--(fig1-aM)
  (fig1-aM)--(fig1-aB)
  (fig1-bT)--(fig1-bR)
  (fig1-bT)--(fig1-bM)
  (fig1-bM)--(fig1-bB)
  (fig1-cT)--(fig1-cR)
  (fig1-cT)--(fig1-cM)
  (fig1-cM)--(fig1-cB)
  (fig1-dL)--(fig1-dT)
  (fig1-dT)--(fig1-dM)
  (fig1-aB)--(fig1-bM)
  (fig1-bB)--(fig1-cM)
  (fig1-cB)--(fig1-dM)
  (fig3-lCenter)--(fig3-lLower)
  (fig3-lLower)--(fig3-lBottom)
  (fig3-lBottom)--(210,500)--(fig1-aB)
  (fig2-aM)--(fig4a-top2)
  (fig4a-top2)--(fig4a-top3)
  (fig4a-top3)--(fig4a-upperRed)
  (fig4a-upperRed)--(fig4a-upperRight)
  (fig4a-upperRed)--(fig4a-firstA)--(fig4a-firstB)--(fig1-aL)
  (fig2-bM)--(fig4b-top2)
  (fig4b-top2)--(fig4b-top3)
  (fig4b-top3)--(fig4b-upperRed)
  (fig4b-upperRed)--(fig4b-upperRight)
  (fig4b-upperRight)--(fig4b-lowerBranch)
  (fig4b-lowerBranch)--(fig1-bR)
  (fig2-cM)--(fig4c-top2)
  (fig4c-top2)--(fig4c-top3)
  (fig4c-top3)--(fig4c-upperRed)
  (fig4c-upperRed)--(fig4c-upperRight)
  (fig4c-upperRed)--(fig4c-firstA)--(fig4c-firstB)--(fig1-bR)
}
\def\combinedClauseOccupied{fig2-aM,fig2-bM,fig2-cM}
\def\combinedVariableOccupied{
  fig1-aL,fig1-aM,fig1-bR,fig1-bM,
  fig1-cR,fig1-cM,fig1-dL,fig1-dM}
\def\combinedConnectionOccupied{fig3-lCenter,fig3-lBottom}
\def\combinedOccurrenceOccupied{
  fig4a-top3,fig4a-upperRight,
  fig4b-top3,fig4b-upperRight,
  fig4c-top3,fig4c-upperRight}
\resizebox{\linewidth}{!}{\input{figure/fig_construction}}
\endgroup
\par\vspace{-1mm}
\textnormal{(b)}~$\conf{1}$
\end{minipage}
\begin{minipage}[c]{0.02\textwidth}
\centering
\Large$\longrightarrow$
\end{minipage}
\begin{minipage}[c]{0.31\textwidth}
\centering
\begingroup
% Short paths realizing a spanning tree on the occupied vertices in G^2.
\def\combinedConnectivityPaths{
  (fig2-aB)--(fig2-bAB)
  (fig2-bB)--(fig2-bBC)
  (fig2-bAB)--(fig2-bB)
  (fig2-bBC)--(fig2-cB)
  (fig1-aL)--(fig1-aT)
  (fig1-aT)--(fig1-aR)
  (fig1-aT)--(fig1-aM)
  (fig1-aM)--(fig1-aB)
  (fig1-bT)--(fig1-bR)
  (fig1-bT)--(fig1-bM)
  (fig1-bM)--(fig1-bB)
  (fig1-cT)--(fig1-cM)
  (fig1-cM)--(fig1-cB)
  (fig1-dT)--(fig1-dM)
  (fig1-dM)--(fig1-dB)
  (fig1-aB)--(fig1-bM)
  (fig1-bB)--(fig1-cM)
  (fig1-cB)--(fig1-dM)
  (fig3-lCenter)--(fig3-lRight)
  (fig3-lCenter)--(fig3-lLower)
  (fig3-lLower)--(fig3-lBottom)
  (fig3-lRight)--(fig2-aB)
  (fig3-lBottom)--(210,500)--(fig1-aB)
  (fig4a-upperRed)--(fig4a-upperRight)
  (fig4a-upperRight)--(fig4a-lowerRed)
  (fig4a-upperRed)--(fig4a-firstA)--(fig4a-firstB)--(fig1-aL)
  (fig4b-upperRed)--(fig4b-upperRight)
  (fig4b-upperRight)--(fig4b-lowerRed)
  (fig4b-upperRed)--(fig4b-firstA)--(fig4b-firstB)--(fig1-aR)
  (fig4c-upperRed)--(fig4c-upperRight)
  (fig4c-upperRight)--(fig4c-lowerRed)
  (fig4c-upperRed)--(fig4c-firstA)--(fig4c-firstB)--(fig1-bR)
}
\def\combinedClauseOccupied{fig2-aB,fig2-bB,fig2-cB}
\def\combinedVariableOccupied{
  fig1-aT,fig1-aB,fig1-bT,fig1-bB,
  fig1-cT,fig1-cB,fig1-dT,fig1-dB}
\def\combinedConnectionOccupied{fig3-lRight,fig3-lLower}
\def\combinedOccurrenceOccupied{
  fig4a-upperRed,fig4a-lowerRed,
  fig4b-upperRed,fig4b-lowerRed,
  fig4c-upperRed,fig4c-lowerRed}
\resizebox{\linewidth}{!}{\input{figure/fig_construction}}
\endgroup
\par\vspace{-1mm}
\textnormal{(c)}~$T$
\end{minipage}


==> figure/fig_conn.tex <==
\definecolor{markedblue}{HTML}{2368A2}
\definecolor{agentconnection}{HTML}{7A0177}
\tikzset{
  edge/.style={draw=black,line width=2.25pt,line cap=round},
  rminusone edge/.style={edge,dash pattern=on 3pt off 4pt},
  vertex/.style={circle,draw=black,line width=2.25pt,fill=white,
                 minimum size=0.757cm,inner sep=0pt},
  occupied vertex/.style={vertex,fill=agentconnection},
  marked ring/.style={draw=markedblue,line width=2.25pt},
  connection label/.style={font=\fontsize{30pt}{32pt}\selectfont,inner sep=0pt}
}


\begin{tikzpicture}[x=0.02cm,y=-0.02cm]
  \coordinate (top) at (500,180);
  \coordinate (upper) at (500,280);
  \coordinate (center) at (420,360);
  \coordinate (right) at (580,360);
  \coordinate (lower) at (500,440);
  \coordinate (bottom) at (500,540);

  \draw[edge] (top)--(upper)--(center)--(right);
  \draw[rminusone edge] (center)--(lower);
  \draw[edge] (lower)--(bottom);

  \foreach \v in {right,lower}
    \draw[marked ring] (\v) circle[radius=0.5698cm];

  \foreach \v in {top,center,right,bottom}
    \node[vertex] at (\v) {};
  \foreach \v in {upper,lower}
    \node[occupied vertex] at (\v) {};

  \node[connection label,above=13pt] at (top)    {$w_1$};
  \node[connection label,left=18pt]  at (upper)  {$w_2$};
  \node[connection label,left=18pt]  at (center) {$w_3$};
  \node[connection label,right=24pt] at (right)  {$w_4$};
  \node[connection label,right=24pt] at (lower)  {$w_5$};
  \node[connection label,below=13pt] at (bottom) {$w_6$};
\end{tikzpicture}



==> figure/fig_construction.tex <==
% Required in the preamble: \usepackage{tikz}
% This file is intended for use with \input{combined_graph.tex}.
\definecolor{markedblue}{HTML}{2368A2}
\definecolor{agentvariable}{HTML}{D73027}
\definecolor{agentclause}{HTML}{F28E2B}
\definecolor{agentconnection}{HTML}{7A0177}
\definecolor{agentoccurrence}{HTML}{FF4F9A}
\definecolor{connectivityglow}{HTML}{159E97}

% Override these macros before inputting the file to move occupied vertices.
\providecommand{\combinedClauseOccupied}{fig2-aT,fig2-bT,fig2-cT}
\providecommand{\combinedVariableOccupied}{
  fig1-aT,fig1-aB,fig1-bT,fig1-bB,
  fig1-cT,fig1-cB,fig1-dT,fig1-dB}
\providecommand{\combinedConnectionOccupied}{fig3-lUpper,fig3-lLower}
\providecommand{\combinedOccurrenceOccupied}{
  fig4a-upperRed,fig4a-lowerRed,
  fig4b-upperRed,fig4b-lowerRed,
  fig4c-upperRed,fig4c-lowerRed}

\begin{tikzpicture}[x=0.02cm,y=-0.02cm,
  combined edge/.style={draw=black,line width=1.5pt,line cap=round},
  combined rminusone/.style={combined edge,dash pattern=on 2pt off 3pt},
  combined vertex/.style={circle,draw=black,fill=white,line width=1.5pt,
                          minimum size=5.2mm,inner sep=0pt,outer sep=0pt},
  combined variable occupied/.style={combined vertex,fill=agentvariable},
  combined clause occupied/.style={combined vertex,fill=agentclause},
  combined connection occupied/.style={combined vertex,fill=agentconnection},
  combined occurrence occupied/.style={combined vertex,fill=agentoccurrence},
  combined ring/.style={circle,draw=markedblue,line width=1.5pt,
                        minimum size=8mm,inner sep=0pt,outer sep=0pt}]

\path[use as bounding box] (100,20) rectangle (780,565);

% -----------------------------------------------------------------------------
% Coordinates
% -----------------------------------------------------------------------------

% Figure 2: three columns, period 140; subdivision vertices lie at half-period.
\coordinate (fig2-aT)  at ({380+140*0},40);
\coordinate (fig2-aM)  at ({380+140*0},90);
\coordinate (fig2-aB)  at ({380+140*0},140);
\coordinate (fig2-bT)  at ({380+140*1},40);
\coordinate (fig2-bM)  at ({380+140*1},90);
\coordinate (fig2-bB)  at ({380+140*1},140);
\coordinate (fig2-cT)  at ({380+140*2},40);
\coordinate (fig2-cM)  at ({380+140*2},90);
\coordinate (fig2-cB)  at ({380+140*2},140);
\coordinate (fig2-tAB) at ({380+140*0+70},40);
\coordinate (fig2-bAB) at ({380+140*0+70},140);
\coordinate (fig2-tBC) at ({380+140*1+70},40);
\coordinate (fig2-bBC) at ({380+140*1+70},140);

% Figure 1: four identical columns, period 130.
% Copy a
\coordinate (fig1-aL) at ({330+130*0-40},410);
\coordinate (fig1-aR) at ({330+130*0+40},410);
\coordinate (fig1-aT) at ({330+130*0},455);
\coordinate (fig1-aM) at ({330+130*0},500);
\coordinate (fig1-aB) at ({330+130*0},545);
% Copy b
\coordinate (fig1-bL) at ({330+130*1-40},410);
\coordinate (fig1-bR) at ({330+130*1+40},410);
\coordinate (fig1-bT) at ({330+130*1},455);
\coordinate (fig1-bM) at ({330+130*1},500);
\coordinate (fig1-bB) at ({330+130*1},545);
% Copy c
\coordinate (fig1-cL) at ({330+130*2-40},410);
\coordinate (fig1-cR) at ({330+130*2+40},410);
\coordinate (fig1-cT) at ({330+130*2},455);
\coordinate (fig1-cM) at ({330+130*2},500);
\coordinate (fig1-cB) at ({330+130*2},545);
% Copy d
\coordinate (fig1-dL) at ({330+130*3-40},410);
\coordinate (fig1-dR) at ({330+130*3+40},410);
\coordinate (fig1-dT) at ({330+130*3},455);
\coordinate (fig1-dM) at ({330+130*3},500);
\coordinate (fig1-dB) at ({330+130*3},545);

% Figure 3: the connection gadget.
\coordinate (fig3-lTop)    at (210,40);
\coordinate (fig3-lUpper)  at (210,95);
\coordinate (fig3-lCenter) at (170,150);
\coordinate (fig3-lRight)  at (250,150);
\coordinate (fig3-lLower)  at (210,210);
\coordinate (fig3-lBottom) at (210,270);

% Figure 4, copy a.
\coordinate (fig4a-top2)        at (335,120);
\coordinate (fig4a-top3)        at (335,165);
\coordinate (fig4a-upperRed)    at (380,210);
\coordinate (fig4a-upperRight)  at (420,250);
\coordinate (fig4a-lowerRed)    at (460,290);
\coordinate (fig4a-lowerBranch) at (420,290);
\coordinate (fig4a-firstA)      at (360,260);
\coordinate (fig4a-firstB)      at (330,320);
\coordinate (fig4a-routeA)      at (450,345);
\coordinate (fig4a-routeB)      at (550,345);

% Figure 4, copy b.
\coordinate (fig4b-top2)        at (475,120);
\coordinate (fig4b-top3)        at (475,165);
\coordinate (fig4b-upperRed)    at (520,210);
\coordinate (fig4b-upperRight)  at (560,250);
\coordinate (fig4b-lowerRed)    at (600,290);
\coordinate (fig4b-lowerBranch) at (560,290);
\coordinate (fig4b-firstA)      at (500,260);
\coordinate (fig4b-firstB)      at (470,320);
\coordinate (fig4b-routeA)      at (590,345);
\coordinate (fig4b-routeB)      at (680,345);

% Figure 4, copy c.
\coordinate (fig4c-top2)        at (615,120);
\coordinate (fig4c-top3)        at (615,165);
\coordinate (fig4c-upperRed)    at (660,210);
\coordinate (fig4c-upperRight)  at (700,250);
\coordinate (fig4c-lowerRed)    at (740,290);
\coordinate (fig4c-lowerBranch) at (700,290);
\coordinate (fig4c-firstA)      at (640,260);
\coordinate (fig4c-firstB)      at (610,320);
\coordinate (fig4c-routeA)      at (730,345);
\coordinate (fig4c-routeB)      at (760,345);

% -----------------------------------------------------------------------------
% Edges: drawn before rings and vertices.
% -----------------------------------------------------------------------------

% Optional underlay for short paths witnessing connectivity in G^r.
% Each panel supplies its own paths; draw the graph and vertices on top.
\ifdefined\combinedConnectivityPaths
  \foreach \glowwidth/\glowopacity in
    {12pt/0.06,9pt/0.10,6pt/0.18,3.5pt/0.30}{
    \draw[draw=connectivityglow,line width=\glowwidth,
          opacity=\glowopacity,line cap=round,line join=round]
      \combinedConnectivityPaths;
  }
\fi

% Figure 2.
\draw[combined edge] (fig2-aT)--(fig2-aM)--(fig2-aB);
\draw[combined edge] (fig2-bT)--(fig2-bM)--(fig2-bB);
\draw[combined edge] (fig2-cT)--(fig2-cM)--(fig2-cB);
% Each horizontal connection has length 1+(r-1)=r.
\draw[combined edge] (fig2-aT)--(fig2-tAB) (fig2-bT)--(fig2-tBC)
                     (fig2-aB)--(fig2-bAB) (fig2-bB)--(fig2-bBC);
\draw[combined rminusone] (fig2-tAB)--(fig2-bT) (fig2-tBC)--(fig2-cT)
                          (fig2-bAB)--(fig2-bB) (fig2-bBC)--(fig2-cB);

% Figure 1.  The three inter-copy edges are direct, with no subdivision vertex.
\foreach \p in {a,b,c,d}{
  \draw[combined edge]
    (fig1-\p L)--(fig1-\p T)--(fig1-\p R)
    (fig1-\p T)--(fig1-\p M)--(fig1-\p B);
}
\draw[combined rminusone] (fig1-aB)--(fig1-bM);
\draw[combined rminusone] (fig1-bB)--(fig1-cM);
\draw[combined rminusone] (fig1-cB)--(fig1-dM);

% Figure 3 and its links to Figures 1 and 2.
\draw[combined edge] (fig3-lTop)--(fig3-lUpper)--(fig3-lCenter);
\draw[combined edge] (fig3-lCenter)--(fig3-lRight);
\draw[combined rminusone] (fig3-lCenter)--(fig3-lLower);
\draw[combined edge] (fig3-lLower)--(fig3-lBottom);
\draw[combined rminusone] (fig3-lTop)--(fig2-aT);
\draw[combined rminusone] (fig3-lRight)--(fig2-aB);
\draw[combined rminusone] (fig3-lBottom)--(210,500)--(fig1-aB);

% Figure 4, copy a.
\draw[combined edge] (fig2-aM)--(fig4a-top2);
\draw[combined rminusone] (fig4a-top2)--(fig4a-top3);
\draw[combined edge] (fig4a-top3)
                     --(fig4a-upperRed)--(fig4a-upperRight)--(fig4a-lowerRed);
\draw[combined rminusone] (fig4a-upperRed)--(fig4a-firstA)
                          --(fig4a-firstB)--(fig1-aL);
\draw[combined edge] (fig4a-upperRight)--(fig4a-lowerBranch);
\draw[combined rminusone] (fig4a-lowerBranch)--(fig1-bL);
\draw[combined rminusone] (fig4a-lowerBranch)--(fig4a-routeA)
                          --(fig4a-routeB)--(fig1-cL);

% Figure 4, copy b.
\draw[combined edge] (fig2-bM)--(fig4b-top2);
\draw[combined rminusone] (fig4b-top2)--(fig4b-top3);
\draw[combined edge] (fig4b-top3)
                     --(fig4b-upperRed)--(fig4b-upperRight)--(fig4b-lowerRed);
\draw[combined rminusone] (fig4b-upperRed)--(fig4b-firstA)
                          --(fig4b-firstB)--(fig1-aR);
\draw[combined edge] (fig4b-upperRight)--(fig4b-lowerBranch);
\draw[combined rminusone] (fig4b-lowerBranch)--(fig1-bR);
\draw[combined rminusone] (fig4b-lowerBranch)--(fig4b-routeA)
                          --(fig4b-routeB)--(fig1-dL);

% Figure 4, copy c.
\draw[combined edge] (fig2-cM)--(fig4c-top2);
\draw[combined rminusone] (fig4c-top2)--(fig4c-top3);
\draw[combined edge] (fig4c-top3)
                     --(fig4c-upperRed)--(fig4c-upperRight)--(fig4c-lowerRed);
\draw[combined rminusone] (fig4c-upperRed)--(fig4c-firstA)
                          --(fig4c-firstB)--(fig1-bR);
\draw[combined edge] (fig4c-upperRight)--(fig4c-lowerBranch);
\draw[combined rminusone] (fig4c-lowerBranch)--(fig1-cL);
\draw[combined rminusone] (fig4c-lowerBranch)--(fig4c-routeA)
                          --(fig4c-routeB)--(fig1-dR);

% -----------------------------------------------------------------------------
% Blue rings, then vertices.  This order masks incident edges inside vertices.
% -----------------------------------------------------------------------------

\foreach \v in {
  fig2-aB,fig2-bB,fig2-cB,
  fig1-aT,fig1-aB,fig1-bT,fig1-bB,
  fig1-cT,fig1-cB,fig1-dT,fig1-dB,
  fig3-lRight,fig3-lLower,
  fig4a-upperRed,fig4a-lowerRed,
  fig4b-upperRed,fig4b-lowerRed,
  fig4c-upperRed,fig4c-lowerRed}
  \node[combined ring] at (\v) {};

\foreach \v in {
  fig2-aT,fig2-aM,fig2-aB,fig2-bT,fig2-bM,fig2-bB,
  fig2-cT,fig2-cM,fig2-cB,
  fig2-tAB,fig2-bAB,fig2-tBC,fig2-bBC,
  fig1-aL,fig1-aR,fig1-aT,fig1-aM,fig1-aB,
  fig1-bL,fig1-bR,fig1-bT,fig1-bM,fig1-bB,
  fig1-cL,fig1-cR,fig1-cT,fig1-cM,fig1-cB,
  fig1-dL,fig1-dR,fig1-dT,fig1-dM,fig1-dB,
  fig3-lTop,fig3-lUpper,fig3-lCenter,fig3-lRight,
  fig3-lLower,fig3-lBottom,
  fig4a-top2,fig4a-top3,fig4a-upperRed,fig4a-upperRight,fig4a-lowerRed,
  fig4a-lowerBranch,
  fig4b-top2,fig4b-top3,fig4b-upperRed,fig4b-upperRight,fig4b-lowerRed,
  fig4b-lowerBranch,
  fig4c-top2,fig4c-top3,fig4c-upperRed,fig4c-upperRight,fig4c-lowerRed,
  fig4c-lowerBranch}
  \node[combined vertex] at (\v) {};

\foreach \v in \combinedVariableOccupied
  \node[combined variable occupied] at (\v) {};
\foreach \v in \combinedClauseOccupied
  \node[combined clause occupied] at (\v) {};
\foreach \v in \combinedConnectionOccupied
  \node[combined connection occupied] at (\v) {};
\foreach \v in \combinedOccurrenceOccupied
  \node[combined occurrence occupied] at (\v) {};

\end{tikzpicture}


==> figure/fig_occ.tex <==
\definecolor{markedblue}{HTML}{2368A2}
\definecolor{agentoccurrence}{HTML}{FF4F9A}
\tikzset{
  edge/.style={draw=black,line width=2.25pt,line cap=round},
  rminusone edge/.style={edge,dash pattern=on 3pt off 4pt},
  vertex/.style={circle,draw=black,line width=2.25pt,fill=white,
                 minimum size=0.757cm,inner sep=0pt},
  occupied vertex/.style={vertex,fill=agentoccurrence},
  marked ring/.style={draw=markedblue,line width=2.25pt},
  occurrence label/.style={font=\fontsize{32pt}{34pt}\selectfont,inner sep=0pt}
}


\begin{tikzpicture}[x=0.02cm,y=-0.02cm]
  % Main vertical path
  % \coordinate (top1) at (525.79,88.57);
  \coordinate (top2) at (500,100);
  \coordinate (top3) at (500,180);
  \coordinate (upperRed) at (500,260);

  % Upper branching and lower branching
  \coordinate (upperLeft) at (400,340);
  \coordinate (upperRight) at (600,340);
  \coordinate (lowerRed) at (700,420);
  \coordinate (lowerBranch) at (600,420);
  \coordinate (lowerLeft) at (520,500);
  \coordinate (lowerRight) at (680,500);

  \draw[rminusone edge] (top2)--(top3);
  \draw[edge] (top3)--(upperRed);
  \draw[rminusone edge] (upperLeft)--(upperRed);
  \draw[edge] (upperRed)--(upperRight)--(lowerRed);
  \draw[edge] (upperRight)--(lowerBranch);
  \draw[rminusone edge] (lowerLeft)--(lowerBranch)--(lowerRight);

  \foreach \v in {upperRed,lowerRed}
    \draw[marked ring] (\v) circle[radius=0.5698cm];

  \foreach \v in {top2,top3,upperLeft,upperRight,lowerBranch,lowerLeft,lowerRight}
    \node[vertex] at (\v) {};
  \foreach \v in {upperRed,lowerRed}
    \node[occupied vertex] at (\v) {};

  % Label the distinguished vertices used in the correctness proof.
  \node[occurrence label,left=18pt]  at (upperRed) {$a_j$};
  \node[occurrence label,right=18pt] at (lowerRed) {$b_j$};
  \node[occurrence label,left=18pt]  at (top3) {$a_{p,j}$};
  \node[occurrence label,right=18pt] at (upperRight) {$b_{a,j}$};
\end{tikzpicture}



==> figure/fig_var.tex <==
\definecolor{markedblue}{HTML}{2368A2}
\definecolor{agentvariable}{HTML}{D73027}

\tikzset{
  figone edge/.style={draw=black,line width=2.25pt,line cap=round},
  figone rminusone/.style={figone edge,dash pattern=on 3pt off 4pt},
  figone vertex/.style={circle,draw=black,line width=2.25pt,fill=white,
                        minimum size=0.757cm,inner sep=0pt},
  figone occupied/.style={figone vertex,fill=agentvariable},
  figone ring/.style={draw=markedblue,line width=2.25pt},
  figone label/.style={font=\fontsize{24pt}{26pt}\selectfont,inner sep=0pt}
}

\begin{tikzpicture}[x=0.02cm,y=-0.02cm]
  % First branch gadget
  \coordinate (fig1-aL) at (128.76,414.67);
  \coordinate (fig1-aR) at (243.42,414.67);
  \coordinate (fig1-aT) at (185.42,480.67);
  \coordinate (fig1-aM) at (185.42,554.04);
  \coordinate (fig1-aB) at (185.42,627.40);

  % Second branch gadget
  \coordinate (fig1-bL) at (349.98,414.67);
  \coordinate (fig1-bR) at (464.64,414.67);
  \coordinate (fig1-bT) at (406.64,480.67);
  \coordinate (fig1-bM) at (406.64,554.04);
  \coordinate (fig1-bB) at (406.64,627.40);

  % Third branch gadget
  \coordinate (fig1-cL) at (571.09,414.67);
  \coordinate (fig1-cR) at (685.75,414.67);
  \coordinate (fig1-cT) at (627.75,480.67);
  \coordinate (fig1-cM) at (627.75,554.04);
  \coordinate (fig1-cB) at (627.75,627.40);

  % Fourth branch gadget
  \coordinate (fig1-dL) at (792.17,413.82);
  \coordinate (fig1-dR) at (906.83,413.82);
  \coordinate (fig1-dT) at (848.83,479.82);
  \coordinate (fig1-dM) at (848.83,553.18);
  \coordinate (fig1-dB) at (848.83,626.55);

  % Edges
  \foreach \l/\t/\r/\m/\b in {
    fig1-aL/fig1-aT/fig1-aR/fig1-aM/fig1-aB,
    fig1-bL/fig1-bT/fig1-bR/fig1-bM/fig1-bB,
    fig1-cL/fig1-cT/fig1-cR/fig1-cM/fig1-cB,
    fig1-dL/fig1-dT/fig1-dR/fig1-dM/fig1-dB}
    \draw[figone edge] (\l)--(\t)--(\r) (\t)--(\m)--(\b);

  % Connections between consecutive gadgets
  \draw[figone rminusone] (fig1-aB)--(fig1-bM);
  \draw[figone rminusone] (fig1-bB)--(fig1-cM);
  \draw[figone rminusone] (fig1-cB)--(fig1-dM);

  % Blue rings
  \foreach \v in {fig1-aT,fig1-aB,fig1-bT,fig1-bB,
                    fig1-cT,fig1-cB,fig1-dT,fig1-dB}
    \draw[figone ring] (\v) circle[radius=0.5905cm];

  % White vertices
  \foreach \v in {fig1-aL,fig1-aR,fig1-aM,
                    fig1-bL,fig1-bR,fig1-bM,
                    fig1-cL,fig1-cR,fig1-cM,
                    fig1-dL,fig1-dR,fig1-dM}
    \node[figone vertex] at (\v) {};

  % Occupied vertices
  \foreach \v in {fig1-aT,fig1-aB,fig1-bT,fig1-bB,
                    fig1-cT,fig1-cB,fig1-dT,fig1-dB}
    \node[figone occupied] at (\v) {};

  % Annotate one representative gadget; abbreviate the other copies.
  \node[figone label,above=13pt] at (fig1-aL) {$u_{1,T}$};
  \node[figone label,above=13pt] at (fig1-aR) {$u_{1,F}$};
  \node[figone label,left=24pt] at (fig1-aT) {$u_{1,2}$};
  \node[figone label,left=18pt] at (fig1-aM) {$u_{1,1}$};
  \node[figone label,left=24pt] at (fig1-aB) {$u_{1,0}$};
  \foreach \prefix in {b,c,d}{
    \node[figone label,above=13pt] at (fig1-\prefix L) {$T$};
    \node[figone label,above=13pt] at (fig1-\prefix R) {$F$};
  }
\end{tikzpicture}

